How highly connected can an orbifold be?

On the one hand, we provide the first examples of arbitrarily highly connected (compact) bad orbifolds. On the other hand, we show that n-connected n-orbifolds are manifolds. The latter improves the best previously known bound of Lytchak by roughly a factor of 2. For compact orbifolds and in most dimensions we prove slightly better bounds. We obtain sharp results up to dimension 5.

==> bad_3_orbifold.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bad_3_orbifold.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{118.50436208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88756543)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bad_3_orbifold.pdf}}%
    \put(0.43522678,0.8589463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62356032\unitlength}\raggedright $5$\end{minipage}}}%
    \put(0.43255751,0.12142071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62356032\unitlength}\raggedright $4$\end{minipage}}}%
    \put(0.02994064,0.49121428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62356032\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.26621886,0.49121428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62356032\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0.8400374,0.49121428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62356032\unitlength}\raggedright $3$\end{minipage}}}%
    \put(0.59025756,0.49121428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.62356032\unitlength}\raggedright $2$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bad_3_orbifold.pdf}}%
  \end{picture}%
\endgroup%


==> spindle2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spindle2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.02403453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.82806432)%
    \put(1.32778746,1.36085583){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10429042\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spindle2.pdf}}%
    \put(0.4075082,1.85451243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.4560496\unitlength}\raggedright $\Z_p$\end{minipage}}}%
    \put(0.43314956,0.12351198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.37473839\unitlength}\raggedright $\Z_q$\end{minipage}}}%
  \end{picture}%
\endgroup%

